Lattice dynamics and complete polarization analysis of Raman-active modes in LaInO$_3$

In this study, we present a comprehensive analysis of the Raman active phonon modes in orthorhombic LaInO$_3$ based on a combination of polarization-angle resolved Raman spectroscopy and density functional theory calculations. By using backscattering from multiple crystallographic surface orientations and employing a full symmetry analysis, we identify and assign most of the Raman-active $\Gamma$-point phonons to their irreducible representations of the D$_{\rm{2h}}$ point group. A multidimensional hyperspectral fitting procedure allows us to extract the relative Raman tensor elements from the angular dependence of the scattering intensities, even for strongly overlapping modes. First-principles calculations yield the phonon dispersion along high-symmetry directions, the phonon densities of states, and atomic displacement patterns, which are found to be in good agreement with the experimental mode frequencies.

==> eq/0.25sin_2_2phi_.tex <==
\begin{tikzpicture}[scale=\scaleVar]
    \draw[domain=0:360,samples=100,smooth,variable=\t,color=orange]
        plot ({\t}:{0.25*(sin(2*\t))^2});
\end{tikzpicture}

==> eq/0.5cos_2_2phi_.tex <==
\begin{tikzpicture}[scale=\scaleVar]
    \draw[domain=0:360,samples=100,smooth,variable=\t,color=orange]
        plot ({\t}:{0.5*(cos(2*\t))^2});
\end{tikzpicture}

==> eq/0.5sin_2_2phi_.tex <==
\begin{tikzpicture}[scale=\scaleVar]
    \draw[domain=0:360,samples=100,smooth,variable=\t,color=teal]
        plot ({\t}:{0.5*(sin(2*\t))^2});
\end{tikzpicture}

==> eq/101_para.tex <==
\begin{tikzpicture}[scale=\scaleVar]
    \draw[domain=0:360,samples=100,smooth,variable=\t,color=teal]
        plot ({\t}:{(\bVar^2*(cos(\t))^4 + (\aVar/2 + \cVar/2)^2*sin(\t)^4)});
\end{tikzpicture}

==> eq/101_perp.tex <==
\begin{tikzpicture}[scale=\scaleVar]
    \draw[domain=0:360,samples=100,smooth,variable=\t,color=orange]
        plot ({\t}:{0.25*(\bVar^2+(\aVar/2+\cVar/2)^2)*sin(2*\t)^2});
\end{tikzpicture}

==> eq/a_para.tex <==
\begin{tikzpicture}[scale=\scaleVar]
    \draw[domain=0:360,samples=100,smooth,variable=\t,color=teal]
        plot ({\t}:{\bVar^2*(sin(\t))^4 + \cVar^2*cos(\t)^4});
\end{tikzpicture}

==> eq/a_perp.tex <==
\begin{tikzpicture}[scale=\scaleVar]
    \draw[domain=0:360,samples=100,smooth,variable=\t,color=orange]
        plot ({\t}:{0.25*(\bVar^2+\cVar^2)*sin(2*\t)^2});
\end{tikzpicture}

==> eq/b_para.tex <==
\begin{tikzpicture}[scale=\scaleVar]
    \draw[domain=0:360,samples=100,smooth,variable=\t,color=teal]
        plot ({\t}:{\cVar^2*(sin(\t))^4 + \aVar^2*cos(\t)^4});
\end{tikzpicture}

==> eq/b_perp.tex <==
\begin{tikzpicture}[scale=\scaleVar]
    \draw[domain=0:360,samples=100,smooth,variable=\t,color=orange]
        plot ({\t}:{0.25*(\aVar^2+\cVar^2)*sin(2*\t)^2});
\end{tikzpicture}

==> eq/c_para.tex <==
\begin{tikzpicture}[scale=\scaleVar]
    \draw[domain=0:360,samples=100,smooth,variable=\t,color=teal]
        plot ({\t}:{\aVar^2*(sin(\t))^4 + \bVar^2*cos(\t)^4});
\end{tikzpicture}

==> eq/c_perp.tex <==
\begin{tikzpicture}[scale=\scaleVar]
    \draw[domain=0:360,samples=100,smooth,variable=\t,color=orange]
        plot ({\t}:{0.25*(\aVar^2+\bVar^2)*sin(2*\t)^2});
\end{tikzpicture}

==> eq/cos_2_2phi_.tex <==
\begin{tikzpicture}[scale=\scaleVar]
    \draw[domain=0:360,samples=100,smooth,variable=\t,color=orange]
        plot ({\t}:{(cos(2*\t))^2});
\end{tikzpicture}

==> eq/sin_2_2phi_.tex <==
\begin{tikzpicture}[scale=\scaleVar]
    \draw[domain=0:360,samples=100,smooth,variable=\t,color=teal]
        plot ({\t}:{(sin(2*\t))^2});
\end{tikzpicture}

==> eq/sin_4_phi_.tex <==
\begin{tikzpicture}[scale=\scaleVar]
    \draw[domain=0:360,samples=100,smooth,variable=\t,color=teal]
        plot ({\t}:{(sin(\t))^4});
\end{tikzpicture}
